Saturation and Thermalization of the Magnetorotational Instability: Recurrent Channel Flows and Reconnections

The nonlinear evolution and the saturation mechanism of the magnetorotational instability (MRI) are investigated using three-dimensional resistive MHD simulations. A local shearing box is used for our numerical analysis and the simulations begin with a purely vertical magnetic field. We find that the magnetic stress in the nonlinear stage of the MRI is strongly fluctuating. The time evolution shows the quasi-periodic recurrence of spike-shape variations typically for a few orbits which correspond to the rapid amplification of the magnetic field by the nonlinear growth of a two-channel solution followed by the decay through magnetic reconnections. The increase rate of the total energy in the shearing box system is analytically related to the volume-averaged torque in the system. We find that at the saturated state this energy gain of the system is balanced with the increase of the thermal energy mostly due to the joule heating. The spike-shape time evolution is a general feature of the nonlinear evolution of the MRI in the disks threaded by vertical fields and can be seen if the effective magnetic Reynolds number is larger than about unity.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: tm-t-rm1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct  4 18:44:06 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 127
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1050 300 M
63 0 V
2337 0 R
-63 0 V
1050 531 M
63 0 V
2337 0 R
-63 0 V
1050 762 M
63 0 V
2337 0 R
-63 0 V
1050 993 M
63 0 V
2337 0 R
-63 0 V
1650 300 M
0 63 V
0 815 R
0 -63 V
2250 300 M
0 63 V
0 815 R
0 -63 V
2850 300 M
0 63 V
0 815 R
0 -63 V
3450 300 M
0 63 V
0 815 R
0 -63 V
1.000 UL
LTb
1050 300 M
2400 0 V
0 878 V
-2400 0 V
0 -878 V
1.000 UL
LT3
1050 360 M
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
2.000 UL
LT0
1050 300 M
5 0 R
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 3 V
1 4 V
1 5 V
2 7 V
1 9 V
1 11 V
1 13 V
1 16 V
2 17 V
1 14 V
1 6 V
1 -4 V
1 -13 V
2 -14 V
1 -12 V
1 -10 V
1 -14 V
1 -18 V
2 -14 V
1 -9 V
1 -5 V
1 -4 V
3 0 R
1 2 V
1 2 V
1 2 V
1 2 V
2 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 4 V
1 3 V
1 2 V
1 4 V
2 6 V
1 6 V
1 6 V
1 5 V
1 1 V
2 -6 V
1 -8 V
1 -2 V
1 1 V
1 -1 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -5 V
2 -4 V
1 -1 V
1 1 V
1 2 V
1 3 V
2 4 V
1 6 V
1 2 V
1 -1 V
1 2 V
2 3 V
1 4 V
1 2 V
1 -4 V
1 -9 V
2 -9 V
1 -9 V
1 -5 V
1 -3 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -4 V
1 -2 V
1 -1 V
1 0 V
2 2 V
1 1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 1 V
1 -1 V
1 0 V
1 -1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 -1 V
1 -2 V
1 -3 V
2 -4 V
1 -3 V
1 -2 V
1 -1 V
1 -1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 3 V
1 3 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 -1 V
2 -4 V
1 -2 V
1 0 V
1 2 V
1 2 V
2 2 V
1 1 V
1 1 V
1 0 V
1 0 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -4 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 2 V
1 2 V
1 3 V
1 4 V
2 3 V
1 4 V
1 3 V
1 3 V
1 4 V
2 5 V
1 6 V
1 6 V
1 6 V
1 5 V
2 5 V
1 7 V
1 11 V
1 16 V
1 19 V
2 18 V
1 17 V
1 13 V
1 17 V
1 23 V
2 30 V
1 32 V
1 13 V
1 -39 V
1 -48 V
2 -42 V
1 -29 V
1 -30 V
1 -31 V
1 -23 V
2 -13 V
1 -9 V
1 -4 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 3 V
2 3 V
1 3 V
1 2 V
1 1 V
1 0 V
2 2 V
1 4 V
1 7 V
1 7 V
1 5 V
2 3 V
1 3 V
1 6 V
1 10 V
1 13 V
2 9 V
1 -7 V
1 -11 V
1 -9 V
1 -9 V
2 -5 V
1 -4 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 1 V
1 3 V
1 4 V
2 6 V
1 11 V
1 11 V
1 6 V
1 -5 V
2 -15 V
1 -16 V
1 -14 V
1 -12 V
1 -11 V
2 -8 V
1 -4 V
1 -2 V
1 -2 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 2 V
1 1 V
2 1 V
1 2 V
1 2 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 4 V
1 4 V
2 5 V
1 8 V
1 11 V
1 14 V
1 14 V
2 12 V
1 8 V
1 8 V
1 11 V
1 14 V
2 17 V
1 19 V
1 8 V
1 -12 V
1 -26 V
2 -19 V
1 -6 V
1 -11 V
1 -13 V
1 -11 V
2 -12 V
1 -14 V
1 -9 V
1 -6 V
1 -3 V
2 0 V
currentpoint stroke M
1 1 V
1 0 V
1 -2 V
1 -3 V
2 -2 V
1 -4 V
1 -5 V
1 -5 V
1 -4 V
2 -3 V
1 -1 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 3 V
1 4 V
1 3 V
1 3 V
2 1 V
1 1 V
1 1 V
1 4 V
1 4 V
2 4 V
1 3 V
1 2 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 -4 V
1 -4 V
1 -3 V
2 -1 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 2 V
1 2 V
1 2 V
1 -1 V
2 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -3 V
2 -2 V
1 -1 V
1 -2 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
1 4 V
2 4 V
1 5 V
1 5 V
1 6 V
1 4 V
2 2 V
1 3 V
1 6 V
1 9 V
1 13 V
2 10 V
1 6 V
1 -2 V
1 -10 V
1 -9 V
2 -4 V
1 -5 V
1 -9 V
1 -9 V
1 -5 V
2 -5 V
1 -5 V
1 0 V
1 6 V
1 11 V
2 8 V
1 3 V
1 1 V
1 3 V
1 1 V
2 -4 V
1 -7 V
1 -4 V
1 1 V
1 4 V
2 2 V
1 -1 V
1 -2 V
1 -4 V
1 -3 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -3 V
1 -5 V
1 -7 V
1 -7 V
2 -6 V
1 -3 V
1 -1 V
1 1 V
1 1 V
2 1 V
1 -2 V
1 -2 V
1 -3 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 1 V
2 -1 V
1 1 V
1 0 V
1 2 V
1 2 V
2 3 V
1 4 V
1 5 V
1 5 V
1 5 V
2 4 V
1 3 V
1 4 V
1 5 V
1 7 V
2 7 V
1 9 V
1 8 V
1 9 V
1 6 V
2 1 V
1 2 V
1 6 V
1 17 V
1 16 V
2 8 V
1 6 V
1 1 V
1 -3 V
1 -2 V
2 0 V
1 5 V
1 6 V
1 9 V
1 6 V
2 2 V
1 2 V
1 9 V
1 19 V
1 21 V
2 36 V
1 34 V
1 -1 V
1 -15 V
1 -12 V
2 -22 V
1 -7 V
1 -3 V
1 -9 V
1 -14 V
2 -33 V
1 -28 V
1 -35 V
1 -38 V
1 -29 V
2 -19 V
1 -12 V
1 -6 V
1 -2 V
1 0 V
2 0 V
1 -1 V
1 -3 V
1 -1 V
1 0 V
2 1 V
1 2 V
1 2 V
1 3 V
1 4 V
2 4 V
1 5 V
1 8 V
1 8 V
1 8 V
2 8 V
1 6 V
1 0 V
1 -6 V
1 -9 V
2 -6 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 1 V
1 0 V
1 2 V
1 2 V
2 2 V
1 4 V
1 7 V
1 7 V
1 5 V
2 -1 V
1 -12 V
1 -14 V
1 -10 V
1 -8 V
2 -6 V
1 -3 V
1 -2 V
1 -1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 3 V
1 4 V
1 6 V
1 5 V
1 5 V
2 9 V
1 13 V
1 16 V
1 17 V
1 17 V
2 21 V
1 23 V
1 26 V
1 30 V
1 33 V
2 35 V
1 7 V
1 -30 V
1 -53 V
1 -51 V
2 -36 V
1 -23 V
1 -6 V
1 10 V
1 8 V
2 5 V
1 1 V
1 -10 V
1 -13 V
1 -16 V
2 -15 V
1 -9 V
1 -6 V
1 -5 V
1 -5 V
2 -8 V
1 -10 V
1 -9 V
1 -6 V
1 -5 V
2 -3 V
1 -2 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 3 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 3 V
1 3 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
1 -2 V
2 -2 V
1 0 V
1 2 V
1 3 V
1 4 V
2 5 V
1 5 V
1 6 V
1 9 V
1 14 V
2 20 V
1 22 V
1 17 V
1 3 V
1 -10 V
2 -30 V
1 -29 V
1 -19 V
1 -15 V
1 -13 V
2 -8 V
1 -1 V
1 1 V
1 3 V
1 4 V
2 4 V
1 2 V
1 0 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -2 V
2 -1 V
1 1 V
1 2 V
1 1 V
1 0 V
2 1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 4 V
1 3 V
1 5 V
2 4 V
1 6 V
1 8 V
1 10 V
1 13 V
2 16 V
currentpoint stroke M
1 19 V
1 18 V
1 10 V
1 -9 V
2 -22 V
1 -26 V
1 -22 V
1 -14 V
1 -8 V
2 -4 V
1 -2 V
1 -1 V
1 -2 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
1 0 V
2 -1 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 4 V
1 4 V
1 5 V
1 5 V
1 5 V
2 6 V
1 6 V
1 9 V
1 12 V
1 14 V
2 13 V
1 12 V
1 10 V
1 9 V
1 15 V
2 21 V
1 21 V
1 25 V
1 23 V
1 7 V
2 4 V
1 9 V
1 12 V
1 20 V
1 26 V
2 33 V
1 1 V
1 -71 V
1 -64 V
1 -53 V
2 -48 V
1 -40 V
1 -24 V
1 -12 V
1 -5 V
2 1 V
1 4 V
1 5 V
1 5 V
1 3 V
2 4 V
1 5 V
1 4 V
1 2 V
1 0 V
2 -1 V
1 2 V
1 3 V
1 6 V
1 5 V
2 5 V
1 8 V
1 6 V
1 2 V
1 -8 V
2 -18 V
1 -20 V
1 -17 V
1 -11 V
1 -6 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 1 V
1 2 V
1 2 V
2 1 V
1 1 V
1 2 V
1 2 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -4 V
1 -4 V
2 -4 V
1 -3 V
1 -2 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
1 5 V
1 5 V
2 7 V
1 9 V
1 10 V
1 10 V
1 10 V
2 6 V
1 4 V
1 6 V
1 3 V
1 -10 V
2 -16 V
1 -16 V
1 -16 V
1 -13 V
1 -9 V
2 -5 V
1 -3 V
1 -2 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 3 V
2 4 V
1 4 V
1 3 V
1 3 V
1 3 V
2 3 V
1 4 V
1 4 V
1 3 V
1 2 V
2 3 V
1 5 V
1 5 V
1 4 V
1 5 V
2 7 V
1 12 V
1 13 V
1 15 V
1 19 V
2 14 V
1 5 V
1 -7 V
1 -16 V
1 -25 V
2 -25 V
1 -23 V
1 -14 V
1 -7 V
1 -4 V
2 -2 V
1 0 V
1 1 V
1 1 V
1 5 V
2 8 V
1 7 V
1 4 V
1 3 V
1 1 V
2 0 V
1 2 V
1 3 V
1 6 V
1 11 V
2 11 V
1 -1 V
1 -14 V
1 -16 V
1 -10 V
2 -6 V
1 -4 V
1 -4 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 2 V
1 3 V
2 2 V
1 6 V
1 6 V
1 6 V
1 4 V
2 4 V
1 2 V
1 -3 V
1 -8 V
1 -4 V
2 -2 V
1 -5 V
1 -6 V
1 -4 V
1 -4 V
2 -8 V
1 -9 V
1 -7 V
1 -4 V
1 -2 V
2 -2 V
1 -1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 2 V
1 2 V
1 2 V
1 4 V
2 4 V
1 4 V
1 5 V
1 6 V
1 6 V
2 7 V
1 9 V
1 9 V
1 11 V
1 15 V
2 18 V
1 24 V
1 29 V
1 35 V
1 38 V
2 37 V
1 44 V
1 59 V
1 68 V
1 76 V
2 95 V
1 66 V
1 52 V
1 8 V
1 -30 V
2 -91 V
1 -153 V
1 -75 V
1 -38 V
1 -87 V
2 -87 V
1 -61 V
1 -28 V
1 -29 V
1 -24 V
2 -10 V
1 -5 V
1 -4 V
1 -3 V
1 -1 V
2 1 V
1 1 V
1 -2 V
1 -3 V
1 -3 V
2 -1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 2 V
1 2 V
1 2 V
1 1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 0 V
1 1 V
2 4 V
1 4 V
1 3 V
1 1 V
1 2 V
2 0 V
1 -3 V
1 -5 V
1 -5 V
1 -3 V
2 -2 V
currentpoint stroke M
1 -2 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 2 V
1 4 V
1 5 V
1 4 V
2 5 V
1 5 V
1 5 V
1 4 V
1 0 V
2 -2 V
1 1 V
1 3 V
1 4 V
1 5 V
2 3 V
1 -3 V
1 -8 V
1 -8 V
1 -5 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
2 -4 V
1 -2 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 2 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 4 V
2 5 V
1 2 V
1 0 V
1 2 V
1 2 V
2 4 V
1 6 V
1 7 V
1 9 V
1 13 V
2 14 V
1 18 V
1 21 V
1 19 V
1 19 V
2 17 V
1 23 V
1 34 V
1 31 V
1 -2 V
2 -52 V
1 -63 V
1 -42 V
1 -33 V
1 -27 V
2 -18 V
1 -15 V
1 -9 V
1 -4 V
1 -1 V
2 1 V
1 3 V
1 3 V
1 4 V
1 4 V
2 4 V
1 3 V
1 2 V
1 1 V
1 0 V
2 1 V
1 3 V
1 6 V
1 4 V
1 -1 V
2 -8 V
1 -11 V
1 -10 V
1 -6 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -1 V
1 -1 V
1 0 V
1 1 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 3 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 3 V
1 4 V
1 3 V
2 5 V
1 6 V
1 8 V
1 10 V
1 9 V
2 7 V
1 11 V
1 15 V
1 16 V
1 17 V
2 13 V
1 0 V
1 -18 V
1 -32 V
1 -28 V
2 -19 V
1 -16 V
1 -11 V
1 -6 V
1 -4 V
2 -3 V
1 -3 V
1 -2 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 2 V
1 0 V
1 1 V
1 -2 V
2 -3 V
1 -4 V
1 -2 V
1 -2 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 3 V
1 4 V
1 4 V
2 4 V
1 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 2 V
1 2 V
1 5 V
1 8 V
2 7 V
1 4 V
1 1 V
1 -5 V
1 -11 V
2 -10 V
1 -7 V
1 -6 V
1 -4 V
1 -1 V
2 0 V
1 -2 V
1 -3 V
1 -2 V
1 2 V
2 4 V
1 4 V
1 3 V
1 -2 V
1 -5 V
2 -7 V
1 -5 V
1 -2 V
1 -3 V
1 -3 V
2 -4 V
1 -2 V
1 -2 V
1 0 V
1 1 V
2 2 V
1 2 V
1 1 V
1 1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 0 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 4 V
1 3 V
1 4 V
1 3 V
2 1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -3 V
1 -4 V
1 -4 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 2 V
1 3 V
2 7 V
1 8 V
1 6 V
1 3 V
1 1 V
2 -1 V
1 -5 V
1 -7 V
1 -8 V
1 -7 V
2 -3 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 2 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 0 V
1 -2 V
2 -2 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 -1 V
1 -3 V
1 -3 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 2 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 4 V
1 5 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 6 V
1 11 V
2 12 V
1 12 V
1 12 V
1 10 V
1 3 V
2 3 V
1 9 V
1 14 V
1 16 V
1 18 V
2 17 V
1 10 V
1 15 V
1 23 V
1 16 V
2 17 V
1 13 V
1 -14 V
1 -58 V
1 -71 V
2 -52 V
1 -33 V
1 -19 V
1 -10 V
1 -7 V
2 -6 V
1 -3 V
1 -1 V
1 1 V
1 0 V
2 1 V
1 3 V
1 5 V
1 3 V
1 0 V
2 -2 V
1 -3 V
1 -5 V
1 -7 V
1 -6 V
2 -5 V
1 -3 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 4 V
1 4 V
1 3 V
1 2 V
1 1 V
2 2 V
1 2 V
1 3 V
1 5 V
1 7 V
2 6 V
1 4 V
1 3 V
1 -1 V
1 -4 V
2 -6 V
1 -6 V
1 -3 V
1 0 V
1 3 V
2 4 V
1 3 V
1 3 V
1 0 V
1 0 V
2 2 V
1 6 V
1 6 V
1 7 V
1 11 V
2 11 V
1 6 V
1 3 V
1 1 V
1 8 V
2 12 V
1 12 V
1 8 V
1 4 V
1 -11 V
2 -18 V
1 -15 V
1 -7 V
1 -4 V
1 3 V
2 5 V
1 7 V
1 6 V
1 6 V
1 11 V
2 16 V
1 12 V
1 3 V
1 -15 V
1 -46 V
2 -37 V
1 -24 V
1 -14 V
1 -9 V
1 -4 V
2 -1 V
1 0 V
1 2 V
1 6 V
1 8 V
2 4 V
1 -2 V
1 -3 V
1 3 V
1 2 V
2 0 V
1 -3 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -4 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 2 V
1 2 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
2 2 V
1 4 V
1 3 V
1 4 V
1 5 V
2 5 V
1 5 V
1 5 V
1 4 V
1 6 V
2 8 V
1 10 V
1 10 V
1 14 V
1 12 V
2 1 V
1 -16 V
1 -28 V
1 -26 V
1 -17 V
2 -11 V
1 -10 V
1 -6 V
1 -5 V
1 -3 V
2 -2 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 3 V
1 3 V
1 5 V
2 5 V
1 7 V
1 7 V
1 8 V
1 11 V
2 13 V
1 13 V
1 13 V
1 20 V
1 27 V
2 32 V
1 35 V
1 40 V
1 41 V
1 39 V
2 38 V
1 65 V
1 80 V
1 56 V
1 44 V
2 -37 V
1 -65 V
1 -41 V
1 -38 V
1 -36 V
2 -11 V
1 5 V
1 -39 V
1 -90 V
1 -106 V
2 -61 V
1 -44 V
1 -26 V
1 -12 V
1 -6 V
2 -4 V
1 0 V
1 3 V
1 5 V
1 2 V
2 0 V
1 -2 V
1 -2 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 -2 V
1 -2 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 2 V
1 2 V
2 3 V
1 4 V
1 4 V
1 3 V
1 3 V
2 5 V
1 7 V
1 8 V
1 7 V
1 6 V
2 3 V
1 1 V
1 0 V
1 3 V
1 5 V
2 5 V
1 6 V
1 6 V
1 0 V
1 -2 V
2 -3 V
1 -4 V
1 1 V
1 -3 V
1 -1 V
2 0 V
1 0 V
1 5 V
1 12 V
1 14 V
2 7 V
1 10 V
1 22 V
1 24 V
1 16 V
2 6 V
1 -14 V
1 -35 V
1 -40 V
1 -32 V
2 -22 V
1 -14 V
1 -12 V
1 -11 V
1 -6 V
2 -2 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 2 V
1 2 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 3 V
1 5 V
1 8 V
1 10 V
1 11 V
2 13 V
1 16 V
1 15 V
1 15 V
1 16 V
2 19 V
1 28 V
1 25 V
1 11 V
1 1 V
2 -10 V
1 -11 V
1 14 V
1 31 V
1 19 V
2 4 V
1 -3 V
1 13 V
1 9 V
1 -5 V
2 7 V
1 -4 V
1 -40 V
1 -67 V
1 -76 V
2 -50 V
1 -21 V
1 -7 V
1 -3 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -3 V
1 -2 V
2 -2 V
1 -1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 2 V
1 4 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: tm-t.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct  4 18:43:55 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 127
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1050 300 M
63 0 V
2337 0 R
-63 0 V
1050 531 M
63 0 V
2337 0 R
-63 0 V
1050 762 M
63 0 V
2337 0 R
-63 0 V
1050 993 M
63 0 V
2337 0 R
-63 0 V
1050 300 M
0 63 V
0 815 R
0 -63 V
1650 300 M
0 63 V
0 815 R
0 -63 V
2250 300 M
0 63 V
0 815 R
0 -63 V
2850 300 M
0 63 V
0 815 R
0 -63 V
3450 300 M
0 63 V
0 815 R
0 -63 V
1.000 UL
LTb
1050 300 M
2400 0 V
0 878 V
-2400 0 V
0 -878 V
1.000 UL
LT3
1050 411 M
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
2.000 UL
LT0
1050 300 M
5 0 R
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 3 V
1 4 V
1 5 V
2 8 V
1 8 V
1 10 V
1 9 V
1 7 V
2 4 V
1 -5 V
1 -11 V
1 -10 V
1 -6 V
2 -1 V
1 1 V
1 3 V
1 4 V
1 1 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 1 V
1 3 V
2 1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 1 V
1 1 V
1 2 V
2 2 V
1 4 V
1 4 V
1 5 V
1 6 V
2 5 V
1 2 V
1 4 V
1 10 V
1 18 V
2 15 V
1 11 V
1 4 V
1 -3 V
1 -15 V
2 -20 V
1 -20 V
1 -14 V
1 -10 V
1 -8 V
2 -6 V
1 -5 V
1 -3 V
1 -3 V
1 -4 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 3 V
1 4 V
1 1 V
1 -3 V
1 -1 V
2 3 V
1 2 V
1 3 V
1 3 V
1 2 V
2 3 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 2 V
1 4 V
1 6 V
1 6 V
1 4 V
2 5 V
1 8 V
1 8 V
1 6 V
1 2 V
2 -9 V
1 -17 V
1 -14 V
1 -10 V
1 -7 V
2 -5 V
1 -2 V
1 -2 V
1 0 V
1 3 V
2 4 V
1 2 V
1 4 V
1 6 V
1 7 V
2 8 V
1 6 V
1 -2 V
1 -6 V
1 -9 V
2 -8 V
1 -9 V
1 -8 V
1 -5 V
1 -3 V
2 -2 V
1 -1 V
1 0 V
1 1 V
1 2 V
2 3 V
1 3 V
1 1 V
1 1 V
1 1 V
2 0 V
1 -2 V
1 -3 V
1 -4 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 2 V
1 2 V
1 3 V
1 2 V
2 3 V
1 4 V
1 4 V
1 5 V
1 6 V
2 8 V
1 12 V
1 15 V
1 17 V
1 17 V
2 16 V
1 12 V
1 11 V
1 11 V
1 12 V
2 17 V
1 18 V
1 21 V
1 24 V
1 19 V
2 15 V
1 23 V
1 33 V
1 24 V
1 31 V
2 22 V
1 7 V
1 -25 V
1 -33 V
1 -50 V
2 -83 V
1 -99 V
1 -52 V
1 -18 V
1 -8 V
2 4 V
1 0 V
1 -4 V
1 -2 V
1 3 V
2 6 V
1 8 V
1 9 V
1 6 V
1 5 V
2 4 V
1 2 V
1 2 V
1 3 V
1 2 V
2 0 V
1 -9 V
1 -16 V
1 -20 V
1 -12 V
2 -7 V
1 -7 V
1 -6 V
1 -5 V
1 -3 V
2 0 V
1 -1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -2 V
2 -1 V
1 -1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 2 V
1 3 V
1 3 V
1 3 V
2 1 V
1 -3 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 2 V
1 2 V
1 6 V
1 8 V
2 8 V
1 10 V
1 13 V
1 13 V
1 18 V
2 22 V
1 19 V
1 13 V
1 13 V
1 15 V
2 -1 V
1 -21 V
1 -25 V
1 -32 V
1 -36 V
2 -17 V
1 4 V
1 6 V
1 11 V
1 9 V
2 3 V
1 -6 V
1 -9 V
1 1 V
1 9 V
2 6 V
1 1 V
1 -14 V
1 -18 V
1 -15 V
2 -15 V
1 -12 V
1 -7 V
1 -4 V
1 -2 V
2 1 V
1 1 V
1 2 V
1 2 V
1 0 V
2 0 V
1 -1 V
1 -2 V
1 0 V
1 0 V
2 1 V
1 2 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 4 V
1 3 V
2 2 V
1 0 V
1 -1 V
1 1 V
1 2 V
2 4 V
1 1 V
1 -1 V
1 -2 V
1 -4 V
2 -4 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 -1 V
1 -2 V
1 -3 V
1 -4 V
2 0 V
1 2 V
1 5 V
1 5 V
1 7 V
2 9 V
1 10 V
1 12 V
1 15 V
1 18 V
2 20 V
1 19 V
1 9 V
1 -10 V
1 -28 V
2 -30 V
1 -26 V
1 -22 V
1 -12 V
1 -5 V
2 0 V
1 2 V
1 3 V
1 2 V
1 1 V
currentpoint stroke M
2 2 V
1 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 -2 V
1 -3 V
1 -1 V
1 2 V
2 4 V
1 4 V
1 5 V
1 4 V
1 1 V
2 0 V
1 -1 V
1 2 V
1 4 V
1 5 V
2 4 V
1 4 V
1 2 V
1 -5 V
1 -9 V
2 -8 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -1 V
1 1 V
1 2 V
1 4 V
2 3 V
1 4 V
1 6 V
1 6 V
1 5 V
2 0 V
1 -4 V
1 -7 V
1 -4 V
1 -2 V
2 0 V
1 4 V
1 5 V
1 5 V
1 3 V
2 4 V
1 9 V
1 9 V
1 6 V
1 3 V
2 4 V
1 5 V
1 7 V
1 3 V
1 1 V
2 3 V
1 2 V
1 -4 V
1 -7 V
1 -13 V
2 -18 V
1 -16 V
1 -11 V
1 -7 V
1 -5 V
2 -3 V
1 -1 V
1 1 V
1 3 V
1 3 V
2 3 V
1 4 V
1 8 V
1 7 V
1 7 V
2 5 V
1 3 V
1 0 V
1 -1 V
1 -1 V
2 2 V
1 3 V
1 4 V
1 6 V
1 5 V
2 4 V
1 3 V
1 3 V
1 8 V
1 18 V
2 21 V
1 27 V
1 38 V
1 50 V
1 49 V
2 32 V
1 27 V
1 43 V
1 48 V
1 13 V
2 -36 V
1 -47 V
1 -3 V
1 17 V
1 2 V
2 47 V
1 66 V
1 39 V
1 9 V
1 18 V
2 -4 V
1 -42 V
1 -94 V
1 -103 V
1 -102 V
2 -91 V
1 -38 V
1 -12 V
1 -5 V
1 2 V
2 -7 V
1 -8 V
1 -14 V
1 -12 V
1 -8 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 3 V
2 2 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 2 V
1 2 V
1 1 V
2 0 V
1 0 V
1 1 V
1 2 V
1 3 V
2 5 V
1 9 V
1 11 V
1 10 V
1 9 V
2 8 V
1 13 V
1 20 V
1 25 V
1 28 V
2 28 V
1 26 V
1 29 V
1 34 V
1 41 V
2 44 V
1 32 V
1 -7 V
1 -34 V
1 -60 V
2 -69 V
1 -40 V
1 -30 V
1 -23 V
1 -20 V
2 -17 V
1 -10 V
1 -6 V
1 -12 V
1 -18 V
2 -13 V
1 -6 V
1 -3 V
1 -1 V
1 1 V
2 -2 V
1 -4 V
1 -4 V
1 -3 V
1 -3 V
2 1 V
1 1 V
1 0 V
1 3 V
1 3 V
2 2 V
1 1 V
1 1 V
1 2 V
1 6 V
2 10 V
1 12 V
1 15 V
1 15 V
1 13 V
2 12 V
1 14 V
1 13 V
1 12 V
1 9 V
2 1 V
1 -12 V
1 -26 V
1 -29 V
1 -22 V
2 -15 V
1 -14 V
1 -11 V
1 -8 V
1 -2 V
2 1 V
1 0 V
1 0 V
1 2 V
1 1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
2 1 V
1 -1 V
1 1 V
1 1 V
1 3 V
2 5 V
1 5 V
1 7 V
1 7 V
1 9 V
2 11 V
1 15 V
1 16 V
1 16 V
1 7 V
2 -4 V
1 -14 V
1 -22 V
1 -20 V
1 -18 V
2 -12 V
1 -9 V
1 -7 V
1 -5 V
1 -2 V
2 -1 V
1 1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 -2 V
1 -2 V
1 0 V
2 2 V
1 2 V
1 3 V
1 3 V
1 4 V
2 5 V
1 4 V
1 3 V
1 4 V
1 4 V
2 2 V
1 0 V
1 -1 V
1 -4 V
1 -5 V
2 -7 V
1 -6 V
1 -3 V
1 -3 V
1 -4 V
2 -4 V
1 -3 V
1 1 V
1 1 V
1 2 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 3 V
1 4 V
1 5 V
2 6 V
1 7 V
1 10 V
1 13 V
1 17 V
2 19 V
1 16 V
1 14 V
1 6 V
1 -2 V
2 -6 V
1 -10 V
1 -14 V
1 -15 V
1 -18 V
2 -15 V
1 -11 V
1 -9 V
1 -9 V
1 -7 V
2 -5 V
1 0 V
1 5 V
1 6 V
1 3 V
2 1 V
1 -1 V
1 -1 V
1 -3 V
1 -2 V
2 -1 V
1 -2 V
1 -3 V
1 -5 V
1 -4 V
2 -6 V
1 -6 V
1 -4 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 -1 V
1 -3 V
2 -2 V
1 -2 V
1 0 V
1 0 V
1 1 V
2 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 4 V
1 5 V
1 9 V
1 11 V
2 11 V
1 11 V
1 10 V
1 8 V
1 2 V
2 -1 V
1 -1 V
1 -2 V
1 -2 V
1 3 V
2 8 V
1 11 V
1 7 V
1 7 V
1 14 V
currentpoint stroke M
2 17 V
1 24 V
1 21 V
1 19 V
1 18 V
2 8 V
1 1 V
1 7 V
1 5 V
1 6 V
2 0 V
1 -31 V
1 -21 V
1 3 V
1 7 V
2 13 V
1 22 V
1 25 V
1 34 V
1 44 V
2 24 V
1 6 V
1 0 V
1 11 V
1 45 V
2 85 V
1 85 V
1 36 V
1 -23 V
1 -64 V
2 -126 V
1 -126 V
1 -105 V
1 -92 V
1 -57 V
2 -22 V
1 -6 V
1 9 V
1 8 V
1 0 V
2 -4 V
1 -4 V
1 -2 V
1 1 V
1 3 V
2 4 V
1 6 V
1 5 V
1 -1 V
1 -7 V
2 -2 V
1 -2 V
1 0 V
1 1 V
1 0 V
2 -3 V
1 -6 V
1 -8 V
1 -8 V
1 -4 V
2 -2 V
1 -1 V
1 1 V
1 4 V
1 5 V
2 6 V
1 7 V
1 8 V
1 9 V
1 10 V
2 10 V
1 13 V
1 14 V
1 12 V
1 13 V
2 13 V
1 17 V
1 22 V
1 31 V
1 32 V
2 22 V
1 7 V
1 5 V
1 13 V
1 19 V
2 19 V
1 15 V
1 0 V
1 5 V
1 -7 V
2 -5 V
1 5 V
1 62 V
1 63 V
1 -36 V
2 -63 V
1 -40 V
1 -66 V
1 -105 V
1 -76 V
2 -36 V
1 -16 V
1 -10 V
1 2 V
1 7 V
2 7 V
1 5 V
1 4 V
1 1 V
1 -3 V
2 -3 V
1 -1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
2 0 V
1 2 V
1 3 V
1 7 V
1 8 V
2 6 V
1 6 V
1 6 V
1 6 V
1 10 V
2 10 V
1 7 V
1 0 V
1 -7 V
1 -11 V
2 -10 V
1 -7 V
1 -4 V
1 2 V
1 5 V
2 8 V
1 9 V
1 8 V
1 8 V
1 13 V
2 12 V
1 7 V
1 -4 V
1 -9 V
1 -16 V
2 -19 V
1 -14 V
1 -6 V
1 2 V
1 3 V
2 -3 V
1 -4 V
1 -1 V
1 -7 V
1 -6 V
2 -4 V
1 -2 V
1 -3 V
1 -2 V
1 1 V
2 5 V
1 4 V
1 1 V
1 -1 V
1 1 V
2 3 V
1 8 V
1 12 V
1 5 V
1 3 V
2 0 V
1 -4 V
1 -7 V
1 -6 V
1 -7 V
2 -5 V
1 -2 V
1 2 V
1 0 V
1 -5 V
2 -3 V
1 2 V
1 1 V
1 0 V
1 1 V
2 3 V
1 2 V
1 -1 V
1 0 V
1 1 V
2 3 V
1 5 V
1 3 V
1 2 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
1 6 V
2 5 V
1 7 V
1 7 V
1 0 V
1 -10 V
2 -12 V
1 -14 V
1 -10 V
1 -6 V
1 -4 V
2 -1 V
1 0 V
1 1 V
1 -2 V
1 -3 V
2 -1 V
1 3 V
1 5 V
1 5 V
1 4 V
2 3 V
1 1 V
1 -1 V
1 -5 V
1 -5 V
2 -1 V
1 1 V
1 3 V
1 4 V
1 1 V
2 -5 V
1 -7 V
1 -4 V
1 2 V
1 4 V
2 6 V
1 5 V
1 3 V
1 0 V
1 -3 V
2 -6 V
1 -7 V
1 -8 V
1 -6 V
1 -2 V
2 0 V
1 -1 V
1 0 V
1 2 V
1 5 V
2 7 V
1 7 V
1 6 V
1 8 V
1 10 V
2 11 V
1 11 V
1 13 V
1 17 V
1 19 V
2 24 V
1 29 V
1 28 V
1 18 V
1 -5 V
2 -1 V
1 19 V
1 20 V
1 30 V
1 41 V
2 24 V
1 34 V
1 70 V
1 91 V
1 105 V
2 82 V
1 -13 V
1 -54 V
1 -63 V
1 -107 V
2 -45 V
1 -2 V
1 20 V
1 49 V
1 25 V
2 -55 V
1 -69 V
1 -69 V
1 -81 V
1 -82 V
2 -76 V
1 -48 V
1 -25 V
1 -3 V
1 -4 V
2 -2 V
1 0 V
1 -1 V
1 -2 V
1 -3 V
2 -1 V
1 0 V
1 1 V
1 1 V
1 4 V
2 2 V
1 -4 V
1 -7 V
1 -3 V
1 2 V
2 4 V
1 4 V
1 1 V
1 1 V
1 0 V
2 -1 V
1 -1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 0 V
1 -1 V
1 -3 V
1 -5 V
2 -5 V
1 -2 V
1 0 V
1 3 V
1 4 V
2 4 V
1 3 V
1 0 V
1 -1 V
1 -2 V
2 1 V
1 -1 V
1 -3 V
1 -4 V
1 -4 V
2 -6 V
1 -5 V
1 -5 V
1 -3 V
1 -1 V
2 -1 V
1 -1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 2 V
1 4 V
1 4 V
2 6 V
1 6 V
1 5 V
1 5 V
1 5 V
2 8 V
1 9 V
1 12 V
1 12 V
1 19 V
2 24 V
1 26 V
1 31 V
1 40 V
1 45 V
2 47 V
1 31 V
1 2 V
1 -43 V
1 -30 V
2 -25 V
1 -29 V
1 -41 V
1 -39 V
1 -11 V
2 2 V
1 -4 V
1 -15 V
1 -17 V
1 -6 V
2 -3 V
1 -8 V
1 -7 V
1 -5 V
1 -3 V
2 1 V
1 1 V
1 -1 V
1 -4 V
1 4 V
currentpoint stroke M
2 12 V
1 11 V
1 10 V
1 6 V
1 3 V
2 4 V
1 8 V
1 13 V
1 19 V
1 21 V
2 4 V
1 -13 V
1 -21 V
1 -14 V
1 -21 V
2 -22 V
1 -24 V
1 -16 V
1 -4 V
1 4 V
2 2 V
1 4 V
1 11 V
1 16 V
1 21 V
2 20 V
1 14 V
1 16 V
1 10 V
1 -1 V
2 -10 V
1 -10 V
1 -18 V
1 -18 V
1 -18 V
2 -12 V
1 -11 V
1 -11 V
1 -8 V
1 -9 V
2 -5 V
1 -2 V
1 0 V
1 -2 V
1 0 V
2 1 V
1 0 V
1 0 V
1 2 V
1 3 V
2 5 V
1 8 V
1 6 V
1 5 V
1 7 V
2 2 V
1 0 V
1 1 V
1 4 V
1 6 V
2 7 V
1 7 V
1 8 V
1 2 V
1 -1 V
2 -3 V
1 -3 V
1 2 V
1 3 V
1 1 V
2 -5 V
1 -10 V
1 -11 V
1 -10 V
1 -11 V
2 -13 V
1 -15 V
1 -12 V
1 -8 V
1 -3 V
2 -2 V
1 0 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 5 V
1 6 V
1 7 V
2 8 V
1 10 V
1 14 V
1 15 V
1 13 V
2 13 V
1 13 V
1 17 V
1 17 V
1 17 V
2 23 V
1 28 V
1 27 V
1 14 V
1 -6 V
2 -27 V
1 -37 V
1 -41 V
1 -32 V
1 -25 V
2 -10 V
1 -3 V
1 4 V
1 12 V
1 12 V
2 -3 V
1 -5 V
1 2 V
1 10 V
1 3 V
2 -10 V
1 -22 V
1 -18 V
1 -14 V
1 -11 V
2 -9 V
1 -6 V
1 -6 V
1 -4 V
1 0 V
2 5 V
1 6 V
1 5 V
1 3 V
1 3 V
2 6 V
1 9 V
1 10 V
1 15 V
1 19 V
2 21 V
1 23 V
1 31 V
1 41 V
1 50 V
2 49 V
1 21 V
1 -24 V
1 -62 V
1 -55 V
2 -49 V
1 -38 V
1 -18 V
1 -13 V
1 -13 V
2 -10 V
1 -7 V
1 -5 V
1 -3 V
1 4 V
2 9 V
1 11 V
1 8 V
1 6 V
1 3 V
2 -2 V
1 -7 V
1 -11 V
1 -9 V
1 -5 V
2 0 V
1 2 V
1 3 V
1 3 V
1 0 V
2 -3 V
1 -2 V
1 2 V
1 5 V
1 5 V
2 4 V
1 4 V
1 2 V
1 -2 V
1 -5 V
2 -7 V
1 -7 V
1 -6 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 4 V
1 5 V
1 5 V
1 6 V
2 7 V
1 4 V
1 2 V
1 6 V
1 8 V
2 9 V
1 9 V
1 3 V
1 -13 V
1 -20 V
2 -15 V
1 -7 V
1 -4 V
1 -3 V
1 -3 V
2 -4 V
1 -5 V
1 -7 V
1 -8 V
1 -6 V
2 -5 V
1 -2 V
1 1 V
1 3 V
1 4 V
2 4 V
1 3 V
1 2 V
1 2 V
1 3 V
2 3 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 4 V
1 4 V
1 5 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 11 V
2 13 V
1 10 V
1 6 V
1 1 V
1 -9 V
2 -23 V
1 -27 V
1 -22 V
1 -17 V
1 -11 V
2 -7 V
1 -1 V
1 1 V
1 1 V
1 3 V
2 3 V
1 4 V
1 3 V
1 1 V
1 1 V
2 0 V
1 -1 V
1 -4 V
1 -3 V
1 -2 V
2 -2 V
1 -1 V
1 1 V
1 2 V
1 4 V
2 5 V
1 2 V
1 0 V
1 0 V
1 3 V
2 6 V
1 8 V
1 10 V
1 8 V
1 6 V
2 4 V
1 5 V
1 7 V
1 8 V
1 8 V
2 8 V
1 7 V
1 3 V
1 2 V
1 1 V
2 4 V
1 5 V
1 3 V
1 9 V
1 12 V
2 8 V
1 -13 V
1 -23 V
1 -19 V
1 -5 V
2 6 V
1 12 V
1 19 V
1 17 V
1 1 V
2 0 V
1 6 V
1 8 V
1 1 V
1 -1 V
2 7 V
1 9 V
1 4 V
1 5 V
1 14 V
2 18 V
1 27 V
1 36 V
1 30 V
1 7 V
2 -24 V
1 -50 V
1 -70 V
1 -50 V
1 -36 V
2 -26 V
1 -17 V
1 -12 V
1 -2 V
1 8 V
2 8 V
1 -2 V
1 -3 V
1 2 V
1 4 V
2 6 V
1 6 V
1 7 V
1 11 V
1 16 V
2 18 V
1 22 V
1 34 V
1 33 V
1 9 V
2 -13 V
1 -25 V
1 -25 V
1 -24 V
1 -29 V
2 -22 V
1 -19 V
1 -13 V
1 -6 V
1 -4 V
2 -3 V
1 -6 V
1 -3 V
1 0 V
1 3 V
2 5 V
1 6 V
1 7 V
1 8 V
1 4 V
2 2 V
1 7 V
1 11 V
1 17 V
1 15 V
2 10 V
1 -2 V
1 -7 V
1 -14 V
1 -19 V
2 -18 V
1 -14 V
1 -8 V
1 -5 V
1 -3 V
2 -2 V
1 -4 V
1 -6 V
1 -3 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 3 V
1 1 V
2 -2 V
1 -3 V
1 -1 V
1 -1 V
1 -2 V
currentpoint stroke M
2 -2 V
1 0 V
1 1 V
1 1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 1 V
1 2 V
1 2 V
1 4 V
2 5 V
1 6 V
1 7 V
1 9 V
1 11 V
2 10 V
1 8 V
1 9 V
1 11 V
1 15 V
2 19 V
1 23 V
1 25 V
1 26 V
1 20 V
2 18 V
1 35 V
1 40 V
1 38 V
1 34 V
2 24 V
1 17 V
1 6 V
1 12 V
1 1 V
2 -22 V
1 -26 V
1 -27 V
1 -55 V
1 -41 V
2 -49 V
1 -32 V
1 -24 V
1 -23 V
1 -33 V
2 -29 V
1 -22 V
1 -14 V
1 2 V
1 2 V
2 -3 V
1 -4 V
1 -1 V
1 0 V
1 -3 V
2 -5 V
1 -1 V
1 1 V
1 0 V
1 2 V
2 2 V
1 3 V
1 3 V
1 5 V
1 6 V
2 6 V
1 4 V
1 2 V
1 3 V
1 4 V
2 4 V
1 2 V
1 3 V
1 7 V
1 10 V
2 10 V
1 13 V
1 17 V
1 22 V
1 7 V
2 -24 V
1 -28 V
1 -11 V
1 -7 V
1 -4 V
2 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
2 -4 V
1 -4 V
1 -9 V
1 -11 V
1 -2 V
2 -1 V
1 3 V
1 3 V
1 1 V
1 -4 V
2 -7 V
1 -7 V
1 -3 V
1 -2 V
1 -2 V
2 3 V
1 6 V
1 7 V
1 4 V
1 0 V
2 1 V
1 2 V
1 4 V
1 3 V
1 3 V
2 4 V
1 0 V
1 -5 V
1 -5 V
1 -2 V
2 2 V
1 1 V
1 2 V
1 5 V
1 5 V
2 1 V
1 4 V
1 10 V
1 12 V
1 12 V
2 14 V
1 7 V
1 -6 V
1 -18 V
1 -13 V
2 1 V
1 0 V
1 3 V
1 11 V
1 20 V
2 25 V
1 11 V
1 -4 V
1 8 V
1 13 V
2 21 V
1 31 V
1 27 V
1 18 V
1 -12 V
2 -47 V
1 -73 V
1 -51 V
1 -38 V
1 -24 V
2 -18 V
1 -12 V
1 -9 V
1 -4 V
1 -3 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 2 V
1 3 V
1 6 V
1 5 V
1 3 V
2 3 V
1 4 V
1 3 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 -3 V
1 -2 V
1 1 V
2 0 V
1 -1 V
1 -2 V
1 -4 V
1 -4 V
2 -3 V
1 -3 V
1 -2 V
1 -2 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 3 V
1 2 V
1 2 V
1 0 V
1 2 V
2 2 V
1 3 V
1 3 V
1 6 V
1 8 V
2 9 V
1 10 V
1 15 V
1 19 V
1 21 V
2 25 V
1 25 V
1 15 V
1 3 V
1 -13 V
2 -12 V
1 -8 V
1 -10 V
1 -6 V
1 0 V
2 -5 V
1 -2 V
1 3 V
1 3 V
1 5 V
2 23 V
1 45 V
1 50 V
1 54 V
1 56 V
2 66 V
1 65 V
1 54 V
1 64 V
1 54 V
2 -6 V
1 -65 V
1 -95 V
1 -98 V
1 -108 V
2 -67 V
1 -19 V
1 17 V
1 7 V
1 -13 V
2 -40 V
1 -50 V
1 -36 V
1 -27 V
1 -28 V
2 -16 V
1 -9 V
1 -6 V
1 -1 V
1 4 V
2 10 V
1 10 V
1 10 V
1 13 V
1 13 V
2 10 V
1 3 V
1 -6 V
1 -15 V
1 -17 V
2 -16 V
1 -11 V
1 -7 V
1 -4 V
1 -3 V
2 -2 V
1 0 V
1 1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 4 V
2 4 V
1 4 V
1 4 V
1 2 V
1 1 V
2 1 V
1 2 V
1 3 V
1 3 V
1 7 V
2 11 V
1 11 V
1 13 V
1 11 V
1 6 V
2 8 V
1 12 V
1 18 V
1 15 V
1 11 V
2 10 V
1 -1 V
1 -28 V
1 -30 V
1 -26 V
2 -25 V
1 -17 V
1 -8 V
1 -5 V
1 -1 V
2 0 V
1 0 V
1 4 V
1 7 V
1 3 V
2 -4 V
1 -6 V
1 -6 V
1 -7 V
1 -6 V
2 -6 V
1 -4 V
1 -2 V
1 -1 V
1 -2 V
2 0 V
1 0 V
1 1 V
1 2 V
1 4 V
2 4 V
1 6 V
1 6 V
1 6 V
1 7 V
2 8 V
1 7 V
1 3 V
1 1 V
1 3 V
2 9 V
1 13 V
1 13 V
1 11 V
1 9 V
2 -2 V
1 -3 V
1 -2 V
1 -6 V
1 -9 V
2 -12 V
1 -11 V
1 -11 V
1 -10 V
1 -5 V
2 0 V
1 6 V
1 8 V
1 12 V
1 9 V
2 2 V
1 -8 V
1 -14 V
1 -12 V
1 -11 V
2 -10 V
1 -8 V
1 -2 V
1 -1 V
1 2 V
2 4 V
1 3 V
1 4 V
1 7 V
1 9 V
2 10 V
1 7 V
1 7 V
1 10 V
1 8 V
2 6 V
1 7 V
1 7 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: edot-t.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct  4 18:49:14 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1050 300 M
63 0 V
2337 0 R
-63 0 V
1050 683 M
63 0 V
2337 0 R
-63 0 V
1050 1065 M
63 0 V
2337 0 R
-63 0 V
1050 1448 M
63 0 V
2337 0 R
-63 0 V
1050 1830 M
63 0 V
2337 0 R
-63 0 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1850 300 M
0 63 V
0 1697 R
0 -63 V
2650 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1050 300 M
2400 0 V
0 1760 V
-2400 0 V
0 -1760 V
0.500 UL
LT0
1850 1938 M
263 0 V
1050 554 M
8 32 V
8 41 V
8 47 V
8 34 V
8 26 V
8 38 V
8 48 V
8 40 V
8 30 V
8 23 V
8 9 V
8 17 V
8 42 V
8 69 V
8 63 V
8 25 V
8 18 V
8 58 V
8 120 V
8 114 V
8 21 V
8 -53 V
8 -84 V
8 -17 V
8 100 V
8 153 V
8 61 V
8 -181 V
8 -254 V
8 -203 V
8 -187 V
8 -176 V
8 -52 V
8 -18 V
8 -24 V
8 -37 V
8 -25 V
8 -25 V
8 -9 V
8 -8 V
8 -8 V
8 -4 V
8 0 V
8 -2 V
8 -5 V
8 -8 V
8 -9 V
8 -1 V
8 3 V
8 4 V
8 4 V
8 6 V
8 4 V
8 -2 V
8 -14 V
8 -5 V
8 3 V
8 7 V
8 6 V
8 5 V
8 8 V
8 4 V
8 -12 V
8 -25 V
8 -4 V
8 -6 V
8 -5 V
8 -3 V
8 0 V
8 3 V
8 0 V
8 -9 V
8 0 V
8 11 V
8 14 V
8 17 V
8 18 V
8 21 V
8 22 V
8 20 V
8 24 V
8 34 V
8 36 V
8 39 V
8 45 V
8 43 V
8 30 V
8 11 V
8 16 V
8 32 V
8 43 V
8 43 V
8 44 V
8 29 V
8 -17 V
8 -42 V
8 -34 V
8 -53 V
8 -100 V
8 -86 V
8 -19 V
8 3 V
8 4 V
8 3 V
8 -14 V
8 -49 V
8 -13 V
8 -6 V
8 -19 V
8 -23 V
8 -19 V
8 -13 V
8 -14 V
8 -17 V
8 -17 V
8 -7 V
8 -10 V
8 -12 V
8 -10 V
8 -6 V
8 -3 V
8 -4 V
8 -13 V
8 -6 V
8 0 V
8 2 V
8 3 V
8 5 V
8 6 V
8 5 V
8 -3 V
8 -5 V
8 2 V
8 4 V
8 6 V
8 10 V
8 14 V
8 17 V
8 10 V
8 1 V
8 6 V
8 10 V
8 8 V
8 17 V
8 25 V
8 30 V
8 27 V
8 22 V
8 31 V
8 48 V
8 57 V
8 62 V
8 70 V
8 70 V
8 82 V
8 77 V
8 69 V
8 71 V
8 73 V
8 68 V
8 66 V
8 61 V
8 35 V
8 1 V
8 -107 V
8 -159 V
8 -120 V
8 -124 V
8 -69 V
8 -9 V
8 11 V
8 22 V
8 2 V
8 -33 V
8 -66 V
8 -54 V
8 -3 V
8 37 V
8 54 V
8 50 V
8 9 V
8 -48 V
8 -63 V
8 -85 V
8 -101 V
8 -64 V
8 -41 V
8 -11 V
8 4 V
8 -9 V
8 -24 V
8 -13 V
8 -4 V
8 0 V
8 2 V
8 3 V
8 -1 V
8 -9 V
8 -14 V
8 -12 V
8 -5 V
8 4 V
8 7 V
8 7 V
8 5 V
8 7 V
8 -2 V
8 -10 V
8 -2 V
8 2 V
8 11 V
8 18 V
8 20 V
8 15 V
8 13 V
8 17 V
8 23 V
8 25 V
8 25 V
8 24 V
8 30 V
8 45 V
8 61 V
8 68 V
8 66 V
8 74 V
8 81 V
8 85 V
8 88 V
8 109 V
8 111 V
8 118 V
8 27 V
8 -149 V
8 -258 V
8 -212 V
8 -104 V
8 -23 V
8 -18 V
8 -4 V
8 -52 V
8 -60 V
8 -7 V
8 -6 V
8 4 V
8 -34 V
8 -51 V
8 -47 V
8 -36 V
8 -23 V
8 -4 V
8 7 V
8 6 V
8 -2 V
8 -12 V
8 -13 V
8 -6 V
8 -12 V
8 -11 V
8 1 V
8 3 V
8 9 V
8 20 V
8 18 V
8 14 V
8 6 V
8 -10 V
8 -12 V
8 7 V
8 21 V
8 25 V
8 32 V
8 34 V
8 28 V
8 21 V
8 24 V
8 21 V
8 -3 V
8 -16 V
8 -15 V
8 8 V
8 50 V
8 55 V
8 15 V
8 5 V
8 30 V
8 48 V
8 95 V
8 132 V
8 127 V
8 41 V
8 -38 V
8 -17 V
8 -42 V
8 -127 V
8 -184 V
8 -141 V
8 -61 V
8 -24 V
8 -37 V
2.000 UL
LT1
1850 1781 M
263 0 V
1050 555 M
0 2 V
8 32 V
8 43 V
8 45 V
8 35 V
8 25 V
8 40 V
8 49 V
8 39 V
8 29 V
8 23 V
8 8 V
8 19 V
8 44 V
8 69 V
8 62 V
8 25 V
8 17 V
8 63 V
8 121 V
8 110 V
8 21 V
8 -56 V
8 -86 V
8 -12 V
8 109 V
8 148 V
8 53 V
8 -189 V
8 -254 V
8 -200 V
8 -191 V
8 -171 V
8 -49 V
8 -17 V
8 -26 V
8 -34 V
8 -29 V
8 -24 V
8 -8 V
8 -7 V
8 -12 V
8 0 V
8 0 V
8 -3 V
8 -5 V
8 -10 V
8 -8 V
8 -1 V
8 4 V
8 3 V
8 5 V
8 5 V
8 4 V
8 -2 V
8 -14 V
8 -5 V
8 4 V
8 7 V
8 5 V
8 5 V
8 9 V
8 4 V
8 -14 V
8 -24 V
8 -4 V
8 -6 V
8 -5 V
8 -3 V
8 0 V
8 3 V
8 0 V
8 -10 V
8 1 V
8 11 V
8 15 V
8 16 V
8 18 V
8 22 V
8 22 V
8 20 V
8 24 V
8 35 V
8 36 V
8 39 V
8 46 V
8 43 V
8 28 V
8 12 V
8 16 V
8 34 V
8 44 V
8 43 V
8 44 V
8 27 V
8 -19 V
8 -41 V
8 -34 V
8 -55 V
8 -101 V
8 -85 V
8 -17 V
8 3 V
8 4 V
8 3 V
8 -16 V
8 -50 V
8 -10 V
8 -7 V
8 -20 V
8 -23 V
8 -18 V
8 -14 V
8 -14 V
8 -18 V
8 -16 V
8 -7 V
8 -10 V
8 -12 V
8 -10 V
8 -6 V
8 -3 V
8 -5 V
8 -12 V
8 -6 V
8 0 V
8 2 V
8 3 V
8 5 V
8 6 V
8 6 V
8 -4 V
8 -5 V
8 2 V
8 4 V
8 6 V
8 10 V
8 15 V
8 16 V
8 10 V
8 1 V
8 7 V
8 8 V
8 10 V
8 17 V
8 26 V
8 29 V
8 28 V
8 21 V
8 32 V
8 49 V
8 58 V
8 63 V
8 71 V
8 69 V
8 83 V
8 77 V
8 71 V
8 70 V
8 72 V
8 69 V
8 66 V
8 60 V
8 37 V
8 -3 V
8 -112 V
8 -158 V
8 -120 V
8 -124 V
8 -66 V
8 -9 V
8 11 V
8 24 V
8 -1 V
8 -34 V
8 -66 V
8 -52 V
8 -1 V
8 37 V
8 55 V
8 47 V
8 8 V
8 -50 V
8 -61 V
8 -88 V
8 -100 V
8 -64 V
8 -41 V
8 -9 V
8 3 V
8 -10 V
8 -24 V
8 -12 V
8 -4 V
8 0 V
8 3 V
8 3 V
8 -3 V
8 -9 V
8 -13 V
8 -12 V
8 -5 V
8 3 V
8 8 V
8 6 V
8 6 V
8 7 V
8 -2 V
8 -11 V
8 -2 V
8 3 V
8 11 V
8 19 V
8 20 V
8 15 V
8 13 V
8 17 V
8 24 V
8 25 V
8 25 V
8 24 V
8 30 V
8 46 V
8 61 V
8 68 V
8 67 V
8 75 V
8 81 V
8 86 V
8 88 V
8 111 V
8 111 V
8 117 V
8 22 V
8 -155 V
8 -260 V
8 -210 V
8 -101 V
8 -21 V
8 -16 V
8 -7 V
8 -54 V
8 -57 V
8 -5 V
8 -8 V
8 4 V
8 -35 V
8 -52 V
8 -47 V
8 -36 V
8 -22 V
8 -2 V
8 6 V
8 5 V
8 -2 V
8 -12 V
8 -12 V
8 -7 V
8 -12 V
8 -11 V
8 1 V
8 4 V
8 10 V
8 18 V
8 19 V
8 13 V
8 6 V
8 -10 V
8 -13 V
8 9 V
8 22 V
8 25 V
8 32 V
8 34 V
8 27 V
8 21 V
8 25 V
8 21 V
8 -4 V
8 -16 V
8 -15 V
8 9 V
8 52 V
8 54 V
8 13 V
8 8 V
8 29 V
8 50 V
8 97 V
8 133 V
8 125 V
8 37 V
8 -39 V
8 -15 V
8 -44 V
8 -131 V
8 -186 V
8 -138 V
8 -59 V
8 -24 V
8 -35 V
2.000 UL
LT3
1850 1624 M
263 0 V
1050 453 M
0 1 V
8 16 V
8 9 V
8 14 V
8 29 V
8 41 V
8 45 V
8 58 V
8 34 V
8 46 V
8 33 V
8 3 V
8 48 V
8 33 V
8 -13 V
8 55 V
8 89 V
8 31 V
8 52 V
8 -28 V
8 157 V
8 125 V
8 80 V
8 -108 V
8 -118 V
8 -39 V
8 121 V
8 328 V
8 118 V
8 215 V
8 -251 V
8 -112 V
8 -301 V
8 -246 V
8 -129 V
8 -140 V
8 -105 V
8 -49 V
8 -52 V
8 -3 V
8 -30 V
8 -27 V
8 -27 V
8 -21 V
8 -18 V
8 18 V
8 -4 V
8 -10 V
8 3 V
8 -3 V
8 -4 V
8 -15 V
8 -6 V
8 3 V
8 -4 V
8 5 V
8 2 V
8 -1 V
8 9 V
8 3 V
8 1 V
8 -5 V
8 3 V
8 8 V
8 1 V
8 1 V
8 -3 V
8 -11 V
8 -9 V
8 -15 V
8 -2 V
8 -11 V
8 0 V
8 -6 V
8 -1 V
8 -6 V
8 10 V
8 4 V
8 8 V
8 3 V
8 11 V
8 13 V
8 15 V
8 19 V
8 30 V
8 37 V
8 27 V
8 39 V
8 35 V
8 36 V
8 32 V
8 33 V
8 29 V
8 45 V
8 46 V
8 52 V
8 83 V
8 84 V
8 25 V
8 -65 V
8 -114 V
8 -106 V
8 -50 V
8 -45 V
8 -33 V
8 -26 V
8 -29 V
8 -3 V
8 -3 V
8 3 V
8 -15 V
8 -27 V
8 -22 V
8 -24 V
8 -14 V
8 -24 V
8 -38 V
8 -18 V
8 -2 V
8 -20 V
8 -11 V
8 3 V
8 -4 V
8 -5 V
8 -17 V
8 1 V
8 -6 V
8 -10 V
8 -2 V
8 4 V
8 -3 V
8 2 V
8 -2 V
8 -1 V
8 1 V
8 2 V
8 -3 V
8 1 V
8 3 V
8 7 V
8 10 V
8 8 V
8 18 V
8 9 V
8 6 V
8 7 V
8 6 V
8 18 V
8 10 V
8 16 V
8 20 V
8 21 V
8 31 V
8 33 V
8 42 V
8 31 V
8 56 V
8 73 V
8 91 V
8 95 V
8 103 V
8 74 V
8 108 V
8 116 V
8 165 V
8 118 V
8 -28 V
8 -134 V
8 -105 V
8 -113 V
8 -42 V
8 -111 V
8 -81 V
8 -23 V
8 19 V
8 6 V
8 -117 V
8 -77 V
8 -11 V
8 -16 V
8 29 V
8 54 V
8 89 V
8 30 V
8 -23 V
8 -111 V
8 -65 V
8 -67 V
8 -86 V
8 -50 V
8 -19 V
8 -10 V
8 -23 V
8 -19 V
8 -11 V
8 -8 V
8 -7 V
8 -16 V
8 -7 V
8 -14 V
8 -5 V
8 -5 V
8 9 V
8 5 V
8 2 V
8 -5 V
8 -6 V
8 -2 V
8 -6 V
8 -7 V
8 0 V
8 2 V
8 6 V
8 5 V
8 8 V
8 0 V
8 2 V
8 18 V
8 28 V
8 30 V
8 20 V
8 -1 V
8 -8 V
8 6 V
8 18 V
8 49 V
8 54 V
8 61 V
8 89 V
8 75 V
8 50 V
8 50 V
8 162 V
8 245 V
8 196 V
8 68 V
8 -47 V
8 -162 V
8 -161 V
8 -158 V
8 -113 V
8 -63 V
8 -66 V
8 -12 V
8 -62 V
8 -25 V
8 -36 V
8 -14 V
8 -8 V
8 -25 V
8 -49 V
8 -60 V
8 -48 V
8 -22 V
8 3 V
8 5 V
8 5 V
8 -18 V
8 -28 V
8 -13 V
8 -5 V
8 0 V
8 -1 V
8 -2 V
8 -4 V
8 -3 V
8 4 V
8 10 V
8 15 V
8 4 V
8 1 V
8 -1 V
8 9 V
8 24 V
8 35 V
8 20 V
8 20 V
8 44 V
8 34 V
8 14 V
8 -17 V
8 -24 V
8 -7 V
8 23 V
8 40 V
8 50 V
8 37 V
8 -11 V
8 -43 V
8 -8 V
8 93 V
8 136 V
8 84 V
8 113 V
8 232 V
8 45 V
8 -121 V
8 -102 V
8 -121 V
8 -153 V
8 -106 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: spike.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Oct  4 18:49:26 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1100 470 M
63 0 V
2287 0 R
-63 0 V
1100 754 M
63 0 V
2287 0 R
-63 0 V
1100 1038 M
63 0 V
2287 0 R
-63 0 V
1100 1322 M
63 0 V
2287 0 R
-63 0 V
1100 1606 M
63 0 V
2287 0 R
-63 0 V
1100 1890 M
63 0 V
2287 0 R
-63 0 V
1394 300 M
0 63 V
0 1697 R
0 -63 V
1981 300 M
0 63 V
0 1697 R
0 -63 V
2569 300 M
0 63 V
0 1697 R
0 -63 V
3156 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
1100 754 M
2350 0 V
1.000 UL
LTb
1100 300 M
2350 0 V
0 1760 V
-2350 0 V
0 -1760 V
1.000 UL
LT0
2040 1878 M
0 -170 V
-14 49 R
14 -49 V
13 49 V
1.000 UL
LT0
2275 1992 M
0 -170 V
-14 49 R
14 -49 V
13 49 V
1.000 UL
LT0
3086 1299 M
0 -170 V
-14 49 R
14 -49 V
13 49 V
2.000 UL
LT3
3087 1919 M
263 0 V
1100 936 M
59 13 V
59 17 V
58 18 V
59 19 V
59 18 V
59 22 V
58 33 V
59 45 V
59 51 V
59 49 V
58 55 V
59 60 V
59 63 V
59 65 V
58 81 V
59 82 V
59 88 V
59 20 V
58 -111 V
59 -191 V
59 -157 V
59 -77 V
58 -18 V
59 -13 V
59 -3 V
59 -38 V
58 -45 V
59 -5 V
59 -4 V
59 2 V
58 -25 V
59 -37 V
59 -36 V
59 -27 V
58 -16 V
59 -3 V
59 5 V
59 4 V
59 -1 V
58 -9 V
2.000 UL
LT0
3087 1762 M
263 0 V
1100 887 M
3 -1 V
30 0 V
29 2 V
29 5 V
30 8 V
29 9 V
29 12 V
30 11 V
29 11 V
29 9 V
30 6 V
29 0 V
30 -1 V
29 -4 V
29 -2 V
30 0 V
29 5 V
29 3 V
30 10 V
29 15 V
30 21 V
29 19 V
29 21 V
30 18 V
29 28 V
29 32 V
30 34 V
29 34 V
30 22 V
29 23 V
29 14 V
30 14 V
29 22 V
29 47 V
30 73 V
29 84 V
30 98 V
29 97 V
29 49 V
30 19 V
29 31 V
30 4 V
29 -39 V
29 -64 V
30 -55 V
29 -63 V
29 -57 V
30 -58 V
29 -59 V
29 -49 V
30 -35 V
29 -21 V
30 -26 V
29 -26 V
29 -23 V
30 -2 V
29 -7 V
30 -20 V
29 -26 V
29 -10 V
29 -8 V
30 -10 V
29 -17 V
30 -9 V
29 -1 V
29 -9 V
30 3 V
29 -3 V
30 -16 V
29 -20 V
29 -16 V
30 -19 V
29 -25 V
29 -13 V
30 -23 V
29 -7 V
30 -9 V
29 -2 V
29 3 V
30 6 V
26 -2 V
2.000 UL
LT1
3087 1605 M
263 0 V
1100 866 M
30 -1 V
29 2 V
29 5 V
30 7 V
29 9 V
29 10 V
30 12 V
29 11 V
30 8 V
29 5 V
29 2 V
30 -2 V
29 -3 V
29 -5 V
30 -1 V
29 3 V
30 5 V
29 9 V
29 14 V
30 17 V
29 17 V
29 19 V
30 19 V
29 23 V
30 29 V
29 30 V
29 24 V
30 17 V
29 10 V
29 8 V
30 11 V
29 14 V
29 35 V
30 58 V
29 67 V
30 82 V
29 84 V
29 38 V
30 8 V
29 27 V
30 -1 V
29 -44 V
29 -51 V
30 -52 V
29 -49 V
29 -45 V
30 -51 V
29 -49 V
29 -37 V
30 -23 V
29 -17 V
30 -18 V
29 -17 V
29 -17 V
30 -7 V
29 -5 V
30 -17 V
29 -22 V
29 -15 V
30 -9 V
29 -7 V
29 -11 V
30 -5 V
29 -2 V
30 2 V
29 5 V
29 -1 V
30 -10 V
29 -15 V
29 -17 V
30 -21 V
29 -19 V
29 -15 V
30 -14 V
29 -10 V
30 -5 V
29 -1 V
30 2 V
29 4 V
29 5 V
2.000 UL
LT4
3087 1448 M
263 0 V
1100 792 M
3 1 V
30 10 V
29 9 V
29 5 V
30 0 V
29 -2 V
29 -3 V
30 -5 V
29 -4 V
29 -1 V
30 1 V
29 8 V
30 10 V
29 18 V
29 23 V
30 18 V
29 15 V
29 16 V
30 12 V
29 9 V
30 4 V
29 5 V
29 5 V
30 8 V
29 -3 V
29 -9 V
30 -9 V
29 -7 V
30 7 V
29 16 V
29 28 V
30 30 V
29 24 V
29 -2 V
30 -36 V
29 -52 V
30 -77 V
29 -106 V
29 -88 V
30 -66 V
29 -90 V
30 -87 V
29 -45 V
29 4 V
30 19 V
29 36 V
29 25 V
30 35 V
29 38 V
29 22 V
30 9 V
29 8 V
30 29 V
29 32 V
29 20 V
30 -3 V
29 -4 V
30 10 V
29 23 V
29 16 V
29 6 V
30 7 V
29 11 V
30 -3 V
29 -6 V
29 -17 V
30 -23 V
29 -17 V
30 -6 V
29 2 V
29 9 V
30 21 V
29 22 V
29 17 V
30 16 V
29 12 V
30 5 V
29 4 V
29 -3 V
30 -5 V
26 -7 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto
